Feedback, condensation and induced confounding: a causal framework for dynamical and engineered systems

Structural causal models were built for acyclic systems, but engineered and natural dynamical systems are full of feedback. Cyclic structural causal models give feedback an equilibrium meaning: a cyclic subsystem can be marginalised, or condensed, when its equilibrium equations are uniquely solvable. We call this Regime~2a. It says where a loop settles, not whether it gets there or how it fluctuates. This paper introduces Regime~2b, in which the settled response is also normally attracting. A noisy fast subsystem then leaves bidirected edges among the variables it touches, with stationary weights given by the Lyapunov equation in continuous time and the Stein equation in discrete time; sampling maps one exactly onto the other. Regime~2b implies Regime~2a but not conversely: at a Hopf, flip or Neimark--Sacker crossing the condensed graph is unchanged while the edge weights diverge. The confounding gain $\|\Pi\|=\eta/(2|\alpha|)$ is the exact worst-case amplification from a fluctuation--dissipation defect to induced confounding, and it splits into critical slowing down and non-normal amplification. We compute equilibrium causal orderings by bipartite matching and show that controllers with integral action are sinks of that ordering, so their gains shape the fluctuations but not the settled state. We state what interventions mean in each regime, show that least squares on closed-loop data can get the sign of an effect wrong while an instrument recovers it, and give the time-scale separation a slower layer needs before it may treat a faster one as condensed. Worked examples, all checked numerically, and two engineering applications illustrate the results. The paper is intended as the reference statement of the framework.

==> tikz/fig_manystate.tex <==
\begin{tikzpicture}[font=\small]
% (a) sparse chain: a cascade of singletons
\begin{scope}
\node[font=\small\bfseries] at (-0.6,2.0) {(a)};
\node[ex] (r1) at (0,1.2) {$r_1$}; \node[ex] (r2) at (0,-0.2) {$r_2$};
\node[nd] (x1) at (1.2,1.2) {$x_1$}; \node[nd] (x3) at (1.2,-0.2) {$x_3$};
\node[nd] (x2) at (2.4,1.2) {$x_2$}; \node[nd] (x4) at (2.4,-0.2) {$x_4$};
\node[nd] (u1) at (3.6,1.2) {$u_1$}; \node[nd] (u2) at (3.6,-0.2) {$u_2$};
\node[nd,fill=black!8] (k1) at (4.8,1.2) {$\xi_1$}; \node[nd,fill=black!8] (k2) at (4.8,-0.2) {$\xi_2$};
\draw[dir] (r1)--(x1); \draw[dir] (r2)--(x3);
\draw[dir] (x1)--(x2); \draw[dir] (x3)--(x4); \draw[dir] (x3)--(u1);
\draw[dir] (x2)--(u1); \draw[dir] (x4)--(u2);
\draw[dir] (u1)--(k1); \draw[dir] (u2)--(k2);
\node[font=\scriptsize,align=center] at (2.4,-1.2) {sparse chain, $m=p=2$:\\ a cascade of single-variable layers};
\end{scope}
% (b) dense plant: one plant block
\begin{scope}[xshift=6.6cm]
\node[font=\small\bfseries] at (-0.6,2.0) {(b)};
\node[ex] (rb) at (0,0.5) {$r,d$};
\node[nd] (xb) at (1.5,1.0) {$x$}; \node[nd] (ub) at (1.5,0.0) {$u$};
\node[nd,fill=black!8] (kb1) at (3.2,1.0) {$\xi_1$}; \node[nd,fill=black!8] (kb2) at (3.2,0.0) {$\xi_2$};
\begin{scope}[on background layer]\node[scc,fit=(xb)(ub)] (B) {};\end{scope}
\draw[dir] (rb)--(B.west);
\draw[dir] (B.east|-kb1)--(kb1); \draw[dir] (B.east|-kb2)--(kb2);
\node[font=\scriptsize,align=center] at (1.6,-1.2) {dense $A,B,C$:\\ one block $\{x,u\}$, then $\xi$};
\end{scope}
% (c) over-actuated: the redundant pair shares a block with its integrator
\begin{scope}[xshift=11.2cm]
\node[font=\small\bfseries] at (-0.6,2.0) {(c)};
\node[ex] (rc) at (0,0.5) {$r$};
\node[nd] (xc) at (1.2,0.5) {$x$};
\node[nd] (uc2) at (2.5,-0.2) {$u_2$}; \node[nd,fill=black!8] (kc2) at (3.8,-0.2) {$\xi_2$};
\node[nd] (uc1) at (2.5,1.3) {$u_1$}; \node[nd] (uc3) at (3.6,1.3) {$u_3$}; \node[nd] (kc1) at (4.7,1.3) {$\xi_1$};
\begin{scope}[on background layer]\node[scc,fit=(uc1)(uc3)(kc1)] (Cb) {};\end{scope}
\draw[dir] (rc)--(xc); \draw[dir] (xc)--(uc2); \draw[dir] (uc2)--(kc2);
\draw[dir] (xc)--(Cb.west|-uc1); \draw[dir] (kc2) to[bend right=20] (Cb.south east);
\node[font=\scriptsize,align=center] at (2.6,-1.2) {$m=3$, $p=2$: $u_1,u_3$ act on the\\ same state; their split is set by gains};
\end{scope}
\end{tikzpicture}


==> tikz/fig_pi.tex <==
\begin{tikzpicture}
\begin{scope}
\node[font=\small\bfseries] at (-0.5,1.5) {(a)};
\node (r) at (-0.4,0) {$r$};
\node[sum] (s) at (0.5,0) {};
\node[blk,minimum width=15mm] (pi) at (2.05,0) {$K_P+\dfrac{K_I}{s}$};
\node[blk] (ac) at (4.15,0) {$\dfrac{1}{T s+1}$};
\node[blk] (pl) at (6.55,0) {$\dot x_p=A_px_p$\\[-1pt]$+B_pu+E_pd$};
\node (d) at (6.55,1.3) {$d$};
\node[sum] (sn) at (4.15,-1.25) {};
\node (n) at (4.15,-2.05) {$n_e$};
\draw[sig] (r) -- (s); \draw[sig] (s) -- node[lab,above]{$e$} (pi); \draw[sig] (pi) -- node[lab,above]{$u_c$} (ac);
\draw[sig] (ac) -- node[lab,above]{$u$} (pl); \draw[sig] (d) -- (pl);
\draw[sig] (pl.east) -- ++(0.35,0) |- node[lab,pos=0.7,below]{$C_ex_p$} (sn);
\draw[sig] (n) -- (sn); \draw[sig] (sn) -| node[lab,pos=0.88,left]{$-$} (s);
\end{scope}
\begin{scope}[xshift=9.4cm]
\node[font=\small\bfseries] at (-0.6,1.5) {(b)};
\node[nd] (x) at (0,0) {$x_p$};
\node[nd] (e) at (1.4,0.95) {$e$};
\node[nd] (xi) at (2.9,0.95) {$\xi$};
\node[nd] (u) at (2.15,-0.65) {$u$};
\draw[dir] (x) -- (e); \draw[dir] (e) -- (xi); \draw[dir] (xi) -- (u); \draw[dir] (e) -- (u); \draw[dir] (u) -- (x);
\node[font=\scriptsize,align=center] at (1.45,-1.65) {dynamics: one cycle};
\end{scope}
\begin{scope}[xshift=13.9cm]
\node[font=\small\bfseries] at (-0.6,1.5) {(c)};
\node[ex] (r2) at (0,0.95) {$r,n_e$};
\node[ex] (d2) at (0,-0.65) {$d$};
\node[nd] (x2) at (1.45,0.95) {$x_p$};
\node[nd] (u2) at (1.45,-0.65) {$u$};
\node[nd,fill=black!8] (xi2) at (3.1,0.15) {$\xi$};
\draw[dir] (r2) -- (x2); \draw[dir] (x2) -- (u2); \draw[dir] (d2) -- (u2);
\draw[dir] (x2) -- (xi2); \draw[dir] (u2) -- node[lab,below right]{$K_I^{-1}$} (xi2);
\node[font=\scriptsize,align=center] at (1.5,-1.65) {equilibrium: gains only\\ on edges into the sink $\xi$};
\end{scope}
\end{tikzpicture}


==> tikz/fig_regimes.tex <==
\begin{tikzpicture}[font=\small]
% continuous time
\begin{scope}
\node[font=\small\bfseries] at (-2.4,2.2) {(a)};
\fill[black!10] (-2.2,-1.9) rectangle (0,1.9);
\draw[-{Latex[length=2mm]}] (-2.3,0) -- (2.0,0) node[right]{$\operatorname{Re}\lambda$};
\draw[-{Latex[length=2mm]}] (0,-2.0) -- (0,2.1) node[above]{$\operatorname{Im}\lambda$};
\draw[thick] (0,-1.9) -- (0,1.9);
\fill[white] (0,0) circle (3pt); \draw[thick] (0,0) circle (3pt);
\node[align=center,font=\scriptsize] at (-1.15,1.35) {Regime 2b\\ (Hurwitz)};
\node[align=left,font=\scriptsize] at (1.05,1.35) {2a only:\\ $\det A\neq0$};
\draw[-{Latex[length=1.6mm]}] (-0.7,0.9) to[bend left=20] node[pos=0.95,right,font=\scriptsize]{Hopf} (-0.05,1.0);
\draw[-{Latex[length=1.6mm]}] (-0.8,-0.35) -- node[below,font=\scriptsize]{fold} (-0.12,-0.05);
\node[font=\scriptsize,align=center] at (0.2,-1.5) {origin excluded:\\ 2a lost};
\end{scope}
% discrete time
\begin{scope}[xshift=6.6cm]
\node[font=\small\bfseries] at (-2.6,2.2) {(b)};
\fill[black!10] (0,0) circle (1.5);
\draw[-{Latex[length=2mm]}] (-2.3,0) -- (2.3,0) node[right]{$\operatorname{Re}\lambda$};
\draw[-{Latex[length=2mm]}] (0,-2.0) -- (0,2.1) node[above]{$\operatorname{Im}\lambda$};
\draw[thick] (0,0) circle (1.5);
\fill[white] (1.5,0) circle (3pt); \draw[thick] (1.5,0) circle (3pt);
\node[font=\scriptsize] at (1.75,-0.3) {$1$};
\node[align=center,font=\scriptsize] at (-0.45,0.55) {Regime 2b\\ ($\rho<1$)};
\draw[-{Latex[length=1.6mm]}] (-0.9,-0.25) -- node[below,font=\scriptsize]{flip} (-1.42,-0.05);
\draw[-{Latex[length=1.6mm]}] (0.6,0.9) -- node[right,font=\scriptsize,pos=0.9]{\,NS} (0.95,1.13);
\node[align=left,font=\scriptsize] at (2.0,1.6) {2a only:\\ $\det(I-A_d)\neq0$};
\end{scope}
\end{tikzpicture}


==> tikz/fig_scheme.tex <==
\begin{tikzpicture}
% ---------- (a) block diagram ----------
\begin{scope}
\node[font=\small\bfseries] at (-0.6,3.0) {(a)};
\node[blk,minimum width=34mm] (slow) at (3.3,2.4) {Slow layer\\[-1pt]$\tau\dot x_s=-k^{\top}(y-y^\ast)$};
\node[sum] (s1) at (0,0) {};
\node[blk,minimum width=15mm] (ctrl) at (1.55,0) {$K_P+\dfrac{K_I}{s}$};
\node[blk,minimum width=15mm] (act) at (3.75,0) {Actuator\\[-1pt]{\scriptsize DC gain 1}};
\node[blk,minimum width=13mm] (plant) at (5.85,0) {Plant};
\node[blk] (sens) at (3.75,-1.35) {Sensors};
\coordinate (tap) at (6.95,0);
\draw[sig] (slow.west) -| node[lab,pos=0.72,left]{$r(x_s)$} (s1.north);
\draw[sig] (s1) -- node[lab,above]{$e$} (ctrl);
\draw[sig] (ctrl) -- node[lab,above]{$u_c$} (act);
\draw[sig] (act) -- node[lab,above]{$u$} (plant);
\draw[thick] (plant.east) -- (tap);
\draw[sig] (tap) |- (sens.east);
\draw[sig] (sens.west) -| node[lab,pos=0.85,left]{$-$} (s1.south);
\node[font=\small] (w) at (5.85,1.1) {$w$};
\draw[sig] (w) -- (plant.north);
\draw[sig] (tap) -- ++(0.55,0) |- node[lab,pos=0.25,right]{$y$} (slow.east);
\begin{scope}[on background layer]
\node[scc,fit=(s1)(ctrl)(act)(plant)(sens)(tap),label={[font=\scriptsize,gray]below:fast block $x_f$}] {};
\end{scope}
\end{scope}
% ---------- (b) dynamic graph ----------
\begin{scope}[xshift=9.6cm]
\node[font=\small\bfseries] at (-1.0,3.0) {(b)};
\node[nd] (xs) at (1.4,2.6) {$x_s$};
\node[nd] (e) at (0,1.1) {$e$};
\node[nd] (xi) at (1.4,1.55) {$\xi$};
\node[nd] (u) at (2.8,1.1) {$u$};
\node[nd] (x) at (1.4,0.0) {$x_p$};
\node[ex] (wn) at (3.3,-0.25) {$w$};
\node[nd] (y1) at (0.3,-1.35) {$y_1$};
\node[nd] (y2) at (2.5,-1.35) {$y_2$};
\draw[dir] (xs) -- (e); \draw[dir] (e) -- (xi); \draw[dir] (xi) -- (u); \draw[dir] (e) -- (u);
\draw[dir] (u) -- (x); \draw[dir] (x) -- (e); \draw[dir] (wn) -- (x);
\draw[dir] (x) -- (y1); \draw[dir] (x) -- (y2); \draw[dir] (u) to[bend left=25] (y2);
\draw[dir] (y1) to[out=180,in=180,looseness=1.6] (xs);
\begin{scope}[on background layer]
\node[scc,fit=(e)(xi)(u)(x)] (cyc) {};
\end{scope}
\node[font=\scriptsize,gray] at (-0.15,1.95) {cycle};
\end{scope}
% ---------- (c) condensed graph ----------
\begin{scope}[xshift=14.4cm]
\node[font=\small\bfseries] at (-0.6,3.0) {(c)};
\node[nd] (xs2) at (1.3,2.4) {$x_s$};
\node[nd] (Y1) at (0,0.5) {$y_1$};
\node[nd] (Y2) at (2.6,0.5) {$y_2$};
\draw[dir] (xs2) -- node[lab,left]{$J_{s,1}$} (Y1);
\draw[dir] (xs2) -- node[lab,right]{$J_{s,2}$} (Y2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (Y1) to[bend right=40] node[lab,below]{$\Phi_{12}(\omega)$} (Y2);
\node[font=\scriptsize,align=center] at (1.3,-1.25) {fast block marginalised:\\ solid = static map,\\ dashed = induced spectrum};
\end{scope}
\end{tikzpicture}


==> tikz/fig_sinks.tex <==
\begin{tikzpicture}[font=\small]
% (a) PI: sink
\begin{scope}
\node[font=\small\bfseries] at (-0.5,1.6) {(a)};
\node[ex] (r) at (0,0.9) {$r,n_e$}; \node[ex] (d) at (0,-0.5) {$d$};
\node[nd] (x) at (1.3,0.9) {$x$}; \node[nd] (u) at (1.3,-0.5) {$u$};
\node[nd,fill=black!8] (xi) at (2.6,0.2) {$\xi$};
\draw[dir] (r)--(x); \draw[dir] (x)--(u); \draw[dir] (d)--(u); \draw[dir] (x)--(xi); \draw[dir] (u)-- node[lab,below right]{\scriptsize gains}(xi);
\node[font=\scriptsize,align=center] at (1.3,-1.45) {PI: controller state\\ is the sink};
\end{scope}
% (b) P / droop: block
\begin{scope}[xshift=4.3cm]
\node[font=\small\bfseries] at (-0.5,1.6) {(b)};
\node[ex] (r2) at (0,-0.5) {$r$}; \node[ex] (d2) at (0,0.9) {$d$};
\node[nd] (x2) at (1.5,0.9) {$x$}; \node[nd] (u2) at (1.5,-0.5) {$u$};
\draw[dir] (r2)--(u2); \draw[dir] (d2)--(x2);
\draw[dir] (x2) to[bend left=25] node[lab,right]{\scriptsize gains} (u2); \draw[dir] (u2) to[bend left=25] (x2);
\begin{scope}[on background layer]\node[scc,fit=(x2)(u2)] {};\end{scope}
\node[font=\scriptsize,align=center] at (1.0,-1.45) {P or droop: controller\\ inside the block};
\end{scope}
% (c) two actuators, one integrator
\begin{scope}[xshift=8.4cm]
\node[font=\small\bfseries] at (-0.5,1.6) {(c)};
\node[ex] (r3) at (0,0.9) {$r,n_e$}; \node[ex] (d3) at (0,-0.5) {$d$};
\node[nd] (x3) at (1.3,0.9) {$x$};
\node[nd] (u31) at (1.6,-0.6) {$u_1$}; \node[nd] (u32) at (2.9,-0.6) {$u_2$}; \node[nd] (xi3) at (2.9,0.6) {$\xi$};
\draw[dir] (r3)--(x3); \draw[dir] (d3)--(u31); \draw[dir] (x3)--(u31);
\draw[dir] (u31) to[bend left=15] (u32); \draw[dir] (u32) to[bend left=15] (u31);
\draw[dir] (xi3)--(u32); \draw[dir] (u32) to[bend right=30] (xi3); \draw[dir] (u31)--(xi3);
\begin{scope}[on background layer]\node[scc,fit=(u31)(u32)(xi3)] {};\end{scope}
\node[font=\scriptsize,align=center] at (1.6,-1.45) {two actuators, one integrator:\\ allocation set by gains};
\end{scope}
% (d) saturated integrator
\begin{scope}[xshift=13.2cm]
\node[font=\small\bfseries] at (-0.5,1.6) {(d)};
\node[ex] (xs) at (0,-0.5) {$\xi_{\mathrm{sat}}$}; \node[ex] (d4) at (0,0.9) {$d,r$};
\node[nd] (x4) at (1.6,0.9) {$x$}; \node[nd] (u4) at (1.6,-0.5) {$u$};
\draw[dir] (xs)--(u4); \draw[dir] (d4)--(x4);
\draw[dir] (x4) to[bend left=25] (u4); \draw[dir] (u4) to[bend left=25] (x4);
\begin{scope}[on background layer]\node[scc,fit=(x4)(u4)] {};\end{scope}
\node[font=\scriptsize,align=center] at (1.0,-1.45) {saturated: $\xi$ becomes\\ a source};
\end{scope}
\end{tikzpicture}


==> tikz/pt1.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,1.9) {(a)};
\node[ex] (u) at (-0.4,0.6) {$u$};
\node[nd] (x1) at (1.0,1.2) {$x_1$}; \node[nd] (x2) at (1.0,0.0) {$x_2$};
\draw[dir] (u)--(x1);
\draw[dir] (x1) to[bend left=30] node[lab,right=1pt]{\scriptsize $b$} (x2);
\draw[dir] (x2) to[bend left=30] node[lab,left=1pt]{\scriptsize $a$} (x1);
\begin{scope}[on background layer]\node[scc,fit=(x1)(x2)] {};\end{scope}
\node[font=\scriptsize,align=center] at (0.5,-1.1) {one cycle,\\ eigenvalues $-d\pm j\sqrt2$};
\node[ex] (u2) at (2.7,0.6) {$u$}; \node[nd] (xs) at (4.6,0.6) {$x^*$};
\draw[dir] (u2)-- node[lab,above]{\scriptsize $-A^{-1}B$} (xs);
\node[font=\scriptsize,align=center] at (3.9,-1.25) {equilibrium model,\\ defined for all $d$\\ ($\det A=d^2+2$)};
\end{scope}
\begin{scope}[xshift=6.9cm,yshift=-1.4cm]
\node[font=\small\bfseries] at (-0.7,3.3) {(b)};
\begin{axis}[width=7.6cm,height=4.3cm,xmin=0,xmax=30,ymin=-0.05,ymax=1.08,
  xlabel={$t$},ylabel={$x_2$},ytick={0,0.5,1},xtick={0,10,20,30},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  axis lines=left,clip=false]
\addplot[thin,black!45] coordinates {(0.000,0.0000) (0.125,0.0078) (0.250,0.0309) (0.375,0.0687) (0.500,0.1199) (0.625,0.1829) (0.750,0.2559) (0.875,0.3364) (1.000,0.4220) (1.125,0.5101) (1.250,0.5978) (1.375,0.6826) (1.500,0.7616) (1.625,0.8324) (1.750,0.8929) (1.875,0.9412) (2.000,0.9757) (2.125,0.9954) (2.250,0.9996) (2.375,0.9883) (2.500,0.9617) (2.625,0.9208) (2.750,0.8667) (2.875,0.8012) (3.000,0.7263) (3.125,0.6444) (3.250,0.5580) (3.375,0.4697) (3.500,0.3824) (3.625,0.2988) (3.750,0.2214) (3.875,0.1528) (4.000,0.0949) (4.125,0.0497) (4.250,0.0185) (4.375,0.0023) (4.500,0.0016) (4.625,0.0165) (4.750,0.0464) (4.875,0.0905) (5.000,0.1473) (5.125,0.2152) (5.250,0.2919) (5.375,0.3750) (5.500,0.4621) (5.625,0.5504) (5.750,0.6371) (5.875,0.7195) (6.000,0.7951) (6.125,0.8615) (6.250,0.9166) (6.375,0.9587) (6.500,0.9866) (6.625,0.9992) (6.750,0.9963) (6.875,0.9780) (7.000,0.9447) (7.125,0.8976) (7.250,0.8381) (7.375,0.7680) (7.500,0.6896) (7.625,0.6053) (7.750,0.5177) (7.875,0.4296) (8.000,0.3436) (8.125,0.2625) (8.250,0.1888) (8.375,0.1249) (8.500,0.0726) (8.625,0.0336) (8.750,0.0092) (8.875,0.0001) (9.000,0.0065) (9.125,0.0283) (9.250,0.0649) (9.375,0.1150) (9.500,0.1771) (9.625,0.2492) (9.750,0.3292) (9.875,0.4145) (10.000,0.5025) (10.125,0.5904) (10.250,0.6754) (10.375,0.7550) (10.500,0.8267) (10.625,0.8882) (10.750,0.9375) (10.875,0.9733) (11.000,0.9943) (11.125,0.9998) (11.250,0.9898) (11.375,0.9646) (11.500,0.9248) (11.625,0.8718) (11.750,0.8072) (11.875,0.7331) (12.000,0.6517) (12.125,0.5655) (12.250,0.4773) (12.375,0.3898) (12.500,0.3058) (12.625,0.2278) (12.750,0.1583) (12.875,0.0994) (13.000,0.0530) (13.125,0.0206) (13.250,0.0031) (13.375,0.0011) (13.500,0.0146) (13.625,0.0433) (13.750,0.0862) (13.875,0.1420) (14.000,0.2089) (14.125,0.2850) (14.250,0.3677) (14.375,0.4545) (14.500,0.5428) (14.625,0.6298) (14.750,0.7127) (14.875,0.7889) (15.000,0.8562) (15.125,0.9123) (15.250,0.9556) (15.375,0.9847) (15.500,0.9987) (15.625,0.9972) (15.750,0.9802) (15.875,0.9481) (16.000,0.9022) (16.125,0.8436) (16.250,0.7744) (16.375,0.6966) (16.500,0.6127) (16.625,0.5253) (16.750,0.4371) (16.875,0.3509) (17.000,0.2692) (17.125,0.1948) (17.250,0.1299) (17.375,0.0766) (17.500,0.0364) (17.625,0.0107) (17.750,0.0002) (17.875,0.0053) (18.000,0.0259) (18.125,0.0612) (18.250,0.1102) (18.375,0.1713) (18.500,0.2427) (18.625,0.3221) (18.750,0.4070) (18.875,0.4949) (19.000,0.5829) (19.125,0.6683) (19.250,0.7485) (19.375,0.8209) (19.500,0.8833) (19.625,0.9338) (19.750,0.9708) (19.875,0.9931) (20.000,1.0000) (20.125,0.9913) (20.250,0.9673) (20.375,0.9288) (20.500,0.8769) (20.625,0.8132) (20.750,0.7398) (20.875,0.6589) (21.000,0.5731) (21.125,0.4849) (21.250,0.3973) (21.375,0.3128) (21.500,0.2342) (21.625,0.1639) (21.750,0.1040) (21.875,0.0565) (22.000,0.0228) (22.125,0.0040) (22.250,0.0006) (22.375,0.0128) (22.500,0.0402) (22.625,0.0819) (22.750,0.1367) (22.875,0.2028) (23.000,0.2781) (23.125,0.3604) (23.250,0.4470) (23.375,0.5352) (23.500,0.6224) (23.625,0.7057) (23.750,0.7827) (23.875,0.8508) (24.000,0.9080) (24.125,0.9525) (24.250,0.9828) (24.375,0.9981) (24.500,0.9979) (24.625,0.9822) (24.750,0.9515) (24.875,0.9066) (25.000,0.8491) (25.125,0.7808) (25.250,0.7036) (25.375,0.6201) (25.500,0.5329) (25.625,0.4447) (25.750,0.3581) (25.875,0.2760) (26.000,0.2009) (26.125,0.1351) (26.250,0.0807) (26.375,0.0393) (26.500,0.0123) (26.625,0.0005) (26.750,0.0043) (26.875,0.0235) (27.000,0.0576) (27.125,0.1054) (27.250,0.1656) (27.375,0.2362) (27.500,0.3150) (27.625,0.3996) (27.750,0.4873) (27.875,0.5754) (28.000,0.6611) (28.125,0.7418) (28.250,0.8150) (28.375,0.8784) (28.500,0.9300) (28.625,0.9682) (28.750,0.9917) (28.875,1.0000) (29.000,0.9927) (29.125,0.9700) (29.250,0.9327) (29.375,0.8818) (29.500,0.8191) (29.625,0.7465) (29.750,0.6661) (29.875,0.5806) (30.000,0.4925)};
\addplot[thick,black] coordinates {(0.000,0.0000) (0.125,0.0076) (0.250,0.0294) (0.375,0.0638) (0.500,0.1086) (0.625,0.1619) (0.750,0.2212) (0.875,0.2843) (1.000,0.3489) (1.125,0.4130) (1.250,0.4744) (1.375,0.5316) (1.500,0.5829) (1.625,0.6273) (1.750,0.6638) (1.875,0.6918) (2.000,0.7111) (2.125,0.7217) (2.250,0.7240) (2.375,0.7183) (2.500,0.7056) (2.625,0.6866) (2.750,0.6625) (2.875,0.6343) (3.000,0.6033) (3.125,0.5706) (3.250,0.5374) (3.375,0.5048) (3.500,0.4736) (3.625,0.4449) (3.750,0.4193) (3.875,0.3974) (4.000,0.3796) (4.125,0.3662) (4.250,0.3574) (4.375,0.3529) (4.500,0.3527) (4.625,0.3565) (4.750,0.3638) (4.875,0.3742) (5.000,0.3871) (5.125,0.4020) (5.250,0.4181) (5.375,0.4350) (5.500,0.4521) (5.625,0.4687) (5.750,0.4845) (5.875,0.4989) (6.000,0.5116) (6.125,0.5224) (6.250,0.5310) (6.375,0.5373) (6.500,0.5414) (6.625,0.5432) (6.750,0.5428) (6.875,0.5404) (7.000,0.5363) (7.125,0.5306) (7.250,0.5237) (7.375,0.5159) (7.500,0.5075) (7.625,0.4988) (7.750,0.4900) (7.875,0.4816) (8.000,0.4736) (8.125,0.4664) (8.250,0.4601) (8.375,0.4548) (8.500,0.4506) (8.625,0.4477) (8.750,0.4458) (8.875,0.4452) (9.000,0.4456) (9.125,0.4471) (9.250,0.4494) (9.375,0.4525) (9.500,0.4561) (9.625,0.4602) (9.750,0.4646) (9.875,0.4691) (10.000,0.4735) (10.125,0.4778) (10.250,0.4818) (10.375,0.4854) (10.500,0.4886) (10.625,0.4912) (10.750,0.4932) (10.875,0.4946) (11.000,0.4953) (11.125,0.4956) (11.250,0.4952) (11.375,0.4944) (11.500,0.4931) (11.625,0.4914) (11.750,0.4895) (11.875,0.4873) (12.000,0.4851) (12.125,0.4828) (12.250,0.4805) (12.375,0.4783) (12.500,0.4763) (12.625,0.4745) (12.750,0.4730) (12.875,0.4717) (13.000,0.4707) (13.125,0.4701) (13.250,0.4698) (13.375,0.4697) (13.500,0.4700) (13.625,0.4704) (13.750,0.4711) (13.875,0.4720) (14.000,0.4731) (14.125,0.4742) (14.250,0.4753) (14.375,0.4765) (14.500,0.4777) (14.625,0.4788) (14.750,0.4798) (14.875,0.4807) (15.000,0.4815) (15.125,0.4821) (15.250,0.4825) (15.375,0.4828) (15.500,0.4830) (15.625,0.4829) (15.750,0.4828) (15.875,0.4825) (16.000,0.4821) (16.125,0.4817) (16.250,0.4811) (16.375,0.4805) (16.500,0.4799) (16.625,0.4793) (16.750,0.4787) (16.875,0.4782) (17.000,0.4777) (17.125,0.4772) (17.250,0.4769) (17.375,0.4766) (17.500,0.4763) (17.625,0.4762) (17.750,0.4762) (17.875,0.4762) (18.000,0.4763) (18.125,0.4764) (18.250,0.4766) (18.375,0.4769) (18.500,0.4772) (18.625,0.4775) (18.750,0.4778) (18.875,0.4781) (19.000,0.4784) (19.125,0.4787) (19.250,0.4789) (19.375,0.4792) (19.500,0.4793) (19.625,0.4795) (19.750,0.4796) (19.875,0.4796) (20.000,0.4797) (20.125,0.4796) (20.250,0.4796) (20.375,0.4795) (20.500,0.4794) (20.625,0.4792) (20.750,0.4791) (20.875,0.4789) (21.000,0.4788) (21.125,0.4786) (21.250,0.4785) (21.375,0.4783) (21.500,0.4782) (21.625,0.4781) (21.750,0.4780) (21.875,0.4779) (22.000,0.4779) (22.125,0.4779) (22.250,0.4779) (22.375,0.4779) (22.500,0.4779) (22.625,0.4780) (22.750,0.4780) (22.875,0.4781) (23.000,0.4782) (23.125,0.4782) (23.250,0.4783) (23.375,0.4784) (23.500,0.4785) (23.625,0.4786) (23.750,0.4786) (23.875,0.4787) (24.000,0.4787) (24.125,0.4787) (24.250,0.4788) (24.375,0.4788) (24.500,0.4788) (24.625,0.4788) (24.750,0.4788) (24.875,0.4787) (25.000,0.4787) (25.125,0.4787) (25.250,0.4786) (25.375,0.4786) (25.500,0.4785) (25.625,0.4785) (25.750,0.4785) (25.875,0.4784) (26.000,0.4784) (26.125,0.4784) (26.250,0.4783) (26.375,0.4783) (26.500,0.4783) (26.625,0.4783) (26.750,0.4783) (26.875,0.4783) (27.000,0.4783) (27.125,0.4783) (27.250,0.4784) (27.375,0.4784) (27.500,0.4784) (27.625,0.4784) (27.750,0.4784) (27.875,0.4785) (28.000,0.4785) (28.125,0.4785) (28.250,0.4785) (28.375,0.4785) (28.500,0.4785) (28.625,0.4785) (28.750,0.4786) (28.875,0.4786) (29.000,0.4786) (29.125,0.4785) (29.250,0.4785) (29.375,0.4785) (29.500,0.4785) (29.625,0.4785) (29.750,0.4785) (29.875,0.4785) (30.000,0.4785)};
\addplot[thick,dashed,black] coordinates {(0.000,0.0000) (0.125,0.0039) (0.250,0.0116) (0.375,0.0244) (0.500,0.0418) (0.625,0.0637) (0.750,0.0897) (0.875,0.1192) (1.000,0.1517) (1.125,0.1866) (1.250,0.2233) (1.375,0.2612) (1.500,0.2996) (1.625,0.3379) (1.750,0.3754) (1.875,0.4115) (2.000,0.4457) (2.125,0.4774) (2.250,0.5063) (2.375,0.5320) (2.500,0.5541) (2.625,0.5726) (2.750,0.5872) (2.875,0.5979) (3.000,0.6048) (3.125,0.6080) (3.250,0.6078) (3.375,0.6043) (3.500,0.5979) (3.625,0.5891) (3.750,0.5781) (3.875,0.5655) (4.000,0.5517) (4.125,0.5371) (4.250,0.5224) (4.375,0.5077) (4.500,0.4937) (4.625,0.4806) (4.750,0.4688) (4.875,0.4585) (5.000,0.4500) (5.125,0.4435) (5.250,0.4389) (5.375,0.4365) (5.500,0.4361) (5.625,0.4376) (5.750,0.4410) (5.875,0.4461) (6.000,0.4526) (6.125,0.4602) (6.250,0.4688) (6.375,0.4780) (6.500,0.4875) (6.625,0.4970) (6.750,0.5063) (6.875,0.5151) (7.000,0.5230) (7.125,0.5300) (7.250,0.5358) (7.375,0.5404) (7.500,0.5435) (7.625,0.5452) (7.750,0.5455) (7.875,0.5443) (8.000,0.5419) (8.125,0.5382) (8.250,0.5335) (8.375,0.5278) (8.500,0.5215) (8.625,0.5147) (8.750,0.5077) (8.875,0.5006) (9.000,0.4937) (9.125,0.4872) (9.250,0.4812) (9.375,0.4760) (9.500,0.4717) (9.625,0.4683) (9.750,0.4660) (9.875,0.4648) (10.000,0.4647) (10.125,0.4657) (10.250,0.4678) (10.375,0.4708) (10.500,0.4746) (10.625,0.4791) (10.750,0.4841) (10.875,0.4895) (11.000,0.4952) (11.125,0.5008) (11.250,0.5063) (11.375,0.5115) (11.500,0.5162) (11.625,0.5203) (11.750,0.5237) (11.875,0.5263) (12.000,0.5280) (12.125,0.5288) (12.250,0.5288) (12.375,0.5278) (12.500,0.5260) (12.625,0.5234) (12.750,0.5202) (12.875,0.5164) (13.000,0.5122) (13.125,0.5076) (13.250,0.5030) (13.375,0.4983) (13.500,0.4937) (13.625,0.4895) (13.750,0.4856) (13.875,0.4823) (14.000,0.4795) (14.125,0.4775) (14.250,0.4761) (14.375,0.4756) (14.500,0.4758) (14.625,0.4767) (14.750,0.4784) (14.875,0.4807) (15.000,0.4835) (15.125,0.4868) (15.250,0.4905) (15.375,0.4944) (15.500,0.4984) (15.625,0.5024) (15.750,0.5062) (15.875,0.5099) (16.000,0.5131) (16.125,0.5159) (16.250,0.5181) (16.375,0.5198) (16.500,0.5208) (16.625,0.5212) (16.750,0.5209) (16.875,0.5199) (17.000,0.5184) (17.125,0.5163) (17.250,0.5137) (17.375,0.5108) (17.500,0.5075) (17.625,0.5041) (17.750,0.5006) (17.875,0.4971) (18.000,0.4938) (18.125,0.4907) (18.250,0.4879) (18.375,0.4855) (18.500,0.4837) (18.625,0.4823) (18.750,0.4815) (18.875,0.4813) (19.000,0.4817) (19.125,0.4826) (19.250,0.4841) (19.375,0.4860) (19.500,0.4884) (19.625,0.4911) (19.750,0.4940) (19.875,0.4971) (20.000,0.5002) (20.125,0.5033) (20.250,0.5062) (20.375,0.5089) (20.500,0.5113) (20.625,0.5133) (20.750,0.5149) (20.875,0.5160) (21.000,0.5166) (21.125,0.5167) (21.250,0.5162) (21.375,0.5153) (21.500,0.5139) (21.625,0.5121) (21.750,0.5099) (21.875,0.5074) (22.000,0.5048) (22.125,0.5020) (22.250,0.4992) (22.375,0.4965) (22.500,0.4938) (22.625,0.4914) (22.750,0.4894) (22.875,0.4876) (23.000,0.4863) (23.125,0.4854) (23.250,0.4849) (23.375,0.4850) (23.500,0.4855) (23.625,0.4864) (23.750,0.4878) (23.875,0.4895) (24.000,0.4915) (24.125,0.4938) (24.250,0.4962) (24.375,0.4988) (24.500,0.5013) (24.625,0.5038) (24.750,0.5061) (24.875,0.5082) (25.000,0.5101) (25.125,0.5116) (25.250,0.5128) (25.375,0.5135) (25.500,0.5138) (25.625,0.5137) (25.750,0.5131) (25.875,0.5122) (26.000,0.5109) (26.125,0.5092) (26.250,0.5073) (26.375,0.5052) (26.500,0.5029) (26.625,0.5006) (26.750,0.4983) (26.875,0.4960) (27.000,0.4939) (27.125,0.4920) (27.250,0.4904) (27.375,0.4891) (27.500,0.4881) (27.625,0.4875) (27.750,0.4873) (27.875,0.4875) (28.000,0.4881) (28.125,0.4890) (28.250,0.4903) (28.375,0.4919) (28.500,0.4937) (28.625,0.4957) (28.750,0.4978) (28.875,0.4999) (29.000,0.5021) (29.125,0.5041) (29.250,0.5060) (29.375,0.5078) (29.500,0.5092) (29.625,0.5104) (29.750,0.5112) (29.875,0.5116) (30.000,0.5118)};
\draw[densely dotted] (axis cs:0,0.5)--(axis cs:30,0.5) node[right,font=\scriptsize]{$x_2^*$};
\end{axis}
\end{scope}
\end{tikzpicture}


==> tikz/pt2.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,1.4) {(a)};
\node[ex] (v) at (0,0.5) {$\mathrm{do}(u=v)$};
\node[nd] (y) at (2.6,0.5) {$x_2^*$};
\draw[dir] (v)-- node[lab,above]{\scriptsize $J_s$} (y);
\node[font=\scriptsize,align=center] at (1.3,-0.6) {loop intact: the shift $J_s\,\Delta v$ is right\\ in Regime~2a; reaching it needs 2b};
\end{scope}
\begin{scope}[xshift=5.6cm]
\node[font=\small\bfseries] at (-0.7,1.4) {(b)};
\node[nd] (a1) at (0.3,1.0) {$x_1$}; \node[nd] (a2) at (0.3,-0.2) {$x_2$};
\draw[dir] (a1) to[bend left=30] (a2); \draw[dir] (a2) to[bend left=30] (a1);
\begin{scope}[on background layer]\node[scc,fit=(a1)(a2)] {};\end{scope}
\draw[-{Latex[length=2.5mm]},thick] (1.1,0.4)--(2.1,0.4);
\node[ex] (c1) at (3.0,1.0) {$x_1{=}v$}; \node[nd] (c2) at (3.0,-0.2) {$x_2$};
\draw[dir] (c1)-- node[lab,right]{\scriptsize $b$} (c2);
\draw[dir] (c2) edge[loop right,looseness=6] node[lab,right]{\scriptsize $-d$} (c2);
\node[font=\scriptsize,align=center] at (1.7,-1.25) {clamping $x_1$ cuts the loop: $\dot x_2=bv-dx_2$;\\ $d>0$: Regime~2b; $d=0$: an integrator, outside 2a};
\end{scope}
\end{tikzpicture}


==> tikz/pt3.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.8,1.6) {(a)};
\node[nd] (s) at (0,0.4) {$x_s$};
\node[nd] (f1) at (1.7,1.0) {$x_1$}; \node[nd] (f2) at (1.7,-0.2) {$x_2$};
\draw[dir] (s)--(f1);
\draw[dir] (f1) to[bend left=30] (f2); \draw[dir] (f2) to[bend left=30] (f1);
\begin{scope}[on background layer]\node[scc,fit=(f1)(f2)] (F) {};\end{scope}
\draw[dir] (f2) to[bend left=35] node[lab,below]{\scriptsize $-k/\tau$} (s);
\node[font=\scriptsize,align=center] at (0.9,-1.25) {full model: slow integrator\\ over the fast loop};
\end{scope}
\begin{scope}[xshift=4.3cm]
\node[font=\small\bfseries] at (-0.8,1.6) {(b)};
\node[nd] (s2) at (0,0.4) {$x_s$}; \node[nd] (y2) at (1.8,0.4) {$y$};
\draw[dir] (s2) to[bend left=30] node[lab,above]{\scriptsize $J_s$} (y2);
\draw[dir] (y2) to[bend left=30] node[lab,below]{\scriptsize $-k/\tau$} (s2);
\node[font=\scriptsize,align=center] at (0.9,-1.25) {condensed model:\\ slow eigenvalue $-1/\tau$};
\end{scope}
\begin{scope}[xshift=8.6cm]
\node[font=\small\bfseries] at (-0.5,1.6) {(c)};
\node[font=\scriptsize,anchor=north west,align=left] at (-0.3,1.3) {
\begin{tabular}{@{}lcc@{}}
\toprule
 & $d=0.3$ & $d=0$\\
\midrule
slow eigenvalue & $-0.1025$ & $-0.0995$\\
fast pair, real part & $-0.249$ & $+0.050$\\
condensed prediction & $-0.1$ & $-0.1$\\
\bottomrule
\end{tabular}};
\node[font=\scriptsize,align=center] at (2.2,-1.25) {$\tau=10$: the slow eigenvalue is predicted well\\ in both cases, but at $d=0$ the full loop is unstable};
\end{scope}
\end{tikzpicture}


==> tikz/pt4.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,1.5) {(a)};
\node[nd] (p) at (0,0.4) {$x_1$}; \node[nd,minimum size=8mm,font=\scriptsize] (q) at (3.0,0.4) {$x_1{+}\tfrac12x_2$};
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (p) to[bend left=25] node[lab,above]{\scriptsize $\kappa$: $0.625\to74.9$} (q);
\node[font=\scriptsize,align=center] at (1.5,-0.7) {in-phase pair: the edge weight\\ diverges like $1/d$};
\end{scope}
\begin{scope}[xshift=6.2cm]
\node[font=\small\bfseries] at (-0.7,1.5) {(b)};
\node[nd] (p2) at (0,0.4) {$x_1$}; \node[nd] (q2) at (3.0,0.4) {$x_2$};
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (p2) to[bend left=25] node[lab,above]{\scriptsize $\kappa_{12}$: $-0.083\to-0.125$} (q2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (p2) to[bend right=25] node[lab,below]{\scriptsize $|\Phi_{12}(\omega_0)|$: $0.48\to5300$} (q2);
\node[font=\scriptsize,align=center] at (1.5,-0.95) {quadrature pair: covariance bounded,\\ cross-spectrum diverges like $1/d^2$};
\end{scope}
\end{tikzpicture}


==> tikz/pt5.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,1.6) {(a)};
\node[ex] (u) at (0,0.5) {$u$};
\node[nd] (y1) at (2.0,1.1) {$x_1$}; \node[nd] (y2) at (2.0,-0.1) {$x_2$};
\draw[dir] (u)-- node[lab,above]{\scriptsize $1/3$} (y1); \draw[dir] (u)-- node[lab,below]{\scriptsize $1/3$} (y2);
\node[font=\scriptsize,align=center] at (1.0,-1.1) {equilibrium semantics:\\ directed edges only};
\end{scope}
\begin{scope}[xshift=5.2cm]
\node[font=\small\bfseries] at (-0.7,1.6) {(b)};
\node[ex] (ub) at (0,0.5) {$u$};
\node[nd] (z1) at (2.0,1.1) {$x_1$}; \node[nd] (z2) at (2.0,-0.1) {$x_2$};
\draw[dir] (ub)-- node[lab,above]{\scriptsize $1/3$} (z1); \draw[dir] (ub)-- node[lab,below]{\scriptsize $1/3$} (z2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (z1) to[bend left=40] node[lab,right]{\scriptsize $\kappa_{12}=-0.083$} (z2);
\node[font=\scriptsize,align=center] at (1.2,-1.1) {Regime~2b: same directed edges,\\ plus the induced bidirected edge};
\end{scope}
\end{tikzpicture}


==> tikz/pt6.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.6,2.6) {(a)};
\draw[->] (0,0)--(4.2,0) node[right,font=\scriptsize]{$x_s$};
\draw[->] (0,0)--(0,2.2) node[above,font=\scriptsize]{$x_f$};
\draw[thick] plot[smooth,domain=0.2:4] (\x,{0.8+0.35*sin(deg(1.3*\x))});
\draw[thick,dashed] plot[smooth,domain=0.2:4] (\x,{0.95+0.33*sin(deg(1.3*\x+0.25))});
\foreach \xx in {0.8,1.9,3.0,3.8}{
  \draw[dir,thin] (\xx,{0.8+0.35*sin(deg(1.3*\xx))+0.75})--(\xx,{0.8+0.35*sin(deg(1.3*\xx))+0.2});
  \draw[dir,thin] (\xx,{0.8+0.35*sin(deg(1.3*\xx))-0.6})--(\xx,{0.8+0.35*sin(deg(1.3*\xx))-0.1});}
\node[font=\scriptsize,anchor=west] at (4.05,1.15) {$h(x_s)$};
\node[font=\scriptsize,align=center] at (2.0,-0.75) {the slow manifold attracts and persists\\ under perturbation (dashed)};
\end{scope}
\begin{scope}[xshift=10.6cm,yshift=0.9cm]
\node[font=\small\bfseries] at (-4.0,1.7) {(b)};
\draw[->] (-3.8,0)--(0.6,0) node[right,font=\scriptsize]{Re};
\draw[->] (0,-1.2)--(0,1.3) node[above,font=\scriptsize]{Im};
\fill (-3.0,0.8) circle (1.6pt); \fill (-3.0,-0.8) circle (1.6pt); \fill (-3.3,0) circle (1.6pt);
\draw[densely dotted] (-2.7,-1.1)--(-2.7,1.1) node[above,font=\scriptsize]{$\alpha$};
\draw (-0.45,0) circle (0.25); \fill (-0.48,0) circle (1.6pt);
\node[font=\scriptsize,anchor=south] at (-0.45,0.25) {$-1/\tau$};
\draw[<->] (-0.45,-0.42)--(-0.2,-0.42); \node[font=\scriptsize,anchor=north] at (-0.33,-0.45) {$\delta/\tau$};
\node[font=\scriptsize,align=center] at (-1.6,-1.55) {exactly one eigenvalue within $\delta/\tau$ of $-1/\tau$\\ when $\tau|\alpha|>4$ and $\delta<1$};
\end{scope}
\end{tikzpicture}


==> tikz/pt7.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,1.6) {(a)};
\node[nd] (a1) at (0,0.5) {$x_1$}; \node[nd] (a2) at (2.0,0.5) {$x_2$};
\draw[dir] (a1) edge[loop above,looseness=6] node[lab,above]{\scriptsize $-1$} (a1);
\draw[dir] (a2) edge[loop above,looseness=6] node[lab,above]{\scriptsize $-1$} (a2);
\node[font=\scriptsize,align=center] at (1.0,-1.05) {$g=0$: $\alpha=-1$, $\eta=1$,\\ $\|\Pi\|=0.5$, $\kappa_{12}=0$};
\end{scope}
\begin{scope}[xshift=5.4cm]
\node[font=\small\bfseries] at (-0.7,1.6) {(b)};
\node[nd] (b1) at (0,0.5) {$x_1$}; \node[nd] (b2) at (2.0,0.5) {$x_2$};
\draw[dir] (b1) edge[loop above,looseness=6] node[lab,above]{\scriptsize $-1$} (b1);
\draw[dir] (b2) edge[loop above,looseness=6] node[lab,above]{\scriptsize $-1$} (b2);
\draw[dir,line width=1.4pt] (b2)-- node[lab,above]{\scriptsize $g=10$} (b1);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (b1) to[bend right=50] node[lab,below]{\scriptsize $\kappa_{12}=2.5$} (b2);
\node[font=\scriptsize,align=center] at (1.0,-1.05) {$g=10$: same $\alpha=-1$, $\eta=51.5$,\\ $\|\Pi\|=25.7$, $\operatorname{Var}x_1=25.5$};
\end{scope}
\end{tikzpicture}


==> tikz/pt8.tex <==
\begin{tikzpicture}[font=\small]
\begin{scope}
\node[font=\small\bfseries] at (-0.7,2.5) {(a)};
\node[ex] (z) at (0,0.6) {$z$};
\node[nd] (w1) at (1.6,1.3) {$w_1$}; \node[nd] (w2) at (1.6,-0.1) {$w_2$};
\node[nd] (y1) at (3.3,1.3) {$y_1$}; \node[nd] (y2) at (3.3,-0.1) {$y_2$};
\draw[dir] (z)--(w1); \draw[dir] (z)--(w2); \draw[dir] (w1)--(y1); \draw[dir] (w2)--(y2); \draw[dir] (w1)--(y2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (w1) to[bend right=40] (w2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (y1) to[bend left=40] (y2);
\node[font=\scriptsize] at (0,1.9) {supervisor}; \node[font=\scriptsize] at (1.6,1.95) {middle}; \node[font=\scriptsize] at (3.3,1.95) {fast};
\node[font=\scriptsize,align=center] at (1.7,-1.1) {stacked layers: an acyclic\\ directed mixed graph};
\end{scope}
\begin{scope}[xshift=6.2cm]
\node[font=\small\bfseries] at (-0.7,2.5) {(b)};
\node[ex] (r) at (0,0.6) {$r$};
\node[nd] (x1) at (1.5,0.6) {$x_1$}; \node[nd] (x2) at (3.2,0.6) {$x_2$};
\draw[dir] (r)--(x1); \draw[dir] (x1)-- node[lab,below]{\scriptsize $+1$} (x2);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]},thick,dashed] (x1) to[bend left=45] (x2);
\node[font=\scriptsize,align=left,anchor=west] at (4.0,0.6) {least squares: $-0.125$\\ instrument $r$: $0.990$};
\node[font=\scriptsize,align=center] at (2.2,-1.1) {learning an edge from operating data:\\ the bidirected edge biases least squares};
\end{scope}
\end{tikzpicture}

